Heavy Quark Fragmentation into Heavy Mesons

We present a QCD based interpretation of heavy quark fragmentation which utilizes the heavy quark mass expansion. By distinguishing between perturbative and non-perturbative QCD effects, we show how to reliably extract mass independent parameters characterizing the fragmentation function. Because these parameters are quark mass independent, this procedure should permit tests of heavy quark symmetry. Furthermore, we show that heavy quark mass corrections vanish at order $m^2/Q^2$ in QCD. There also exist higher twist corrections of order $\Lambda m/Q^2$ and ${\alpha_{QCD}\over\pi} {m^2\over Q^2} \ln (Q^2/m^2)$ which we relate to the leading twist fragmentation function.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%% end of ctp2189.tex %%%

%%%%  And here are Figures 1 and 2, in PostScript;
%%%%  please clip, save as a file, print on a PS printer
%%%%  and attach it to the rest of the paper.
%%%%
%%%%  Make sure %! is at the top of the file.
%%%%  Beginning of PostScript figure:
%!Adobe-ps-evan

/photon {
%%% x1 y1 x2 y2 photon %%%
/widthcurve 10 def /heightcurve 8 def
/y2 exch def /x2 exch def /y1 exch def /x1 exch def
0.24 setlinewidth 0 setgray
/m matrix currentmatrix def
x1 y1 translate
x2 x1 sub dup mul y2 y1 sub dup mul add sqrt /length exch def
y2 y1 sub x2 x1 sub atan rotate
length widthcurve div ceiling /numcurves exch def
length numcurves div /lencurve exch def
0 0 moveto
1 1 numcurves
{pop lencurve 2 div dup heightcurve dup 3 1 roll neg lencurve 0 rcurveto}
for
stroke
m setmatrix } def

/quark {
%%% x1 y1 x2 y2 frac quark %%%
/frac exch def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
0.48 setlinewidth 0 setgray
x1 y1 moveto x2 y2 lineto stroke
/m matrix currentmatrix def
0 setlinewidth
x2 x1 sub frac mul x1 add
y2 y1 sub frac mul y1 add
translate
y2 y1 sub x2 x1 sub atan rotate
newpath
0 0 moveto 0 3 lineto 10 0 lineto 0 -3 lineto 0 0 lineto
closepath fill
m setmatrix } def

/meson {
%%% x1 y1 x2 y2 frac meson %%%
/frac exch def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
x1 y1 moveto x2 y2 lineto
gsave
3 setlinewidth 1 setgray stroke
grestore gsave
2 setlinewidth 0 setgray stroke
grestore
0.5 setlinewidth 1 setgray stroke
/m matrix currentmatrix def
x2 x1 sub frac mul x1 add
y2 y1 sub frac mul y1 add translate
y2 y1 sub x2 x1 sub atan rotate
newpath 0 0 moveto 0 3 lineto 10 0 lineto 0 -3 lineto 0 0 lineto closepath
gsave
2 setlinewidth 1 setgray stroke
grestore
0 setlinewidth 0 setgray fill
m setmatrix
} def

/mesonbump {
%%% x1 y1 x2 y2 frac bfrac meson %%%
/rad 6 def
/bfrac exch def /frac exch def /y2 exch def /x2 exch def /y1 exch def /x1 exch
def
x2 x1 sub bfrac mul x1 add /bx exch def
y2 y1 sub bfrac mul y1 add /by exch def
/m matrix currentmatrix def
newpath
x1 y1 moveto
bx by translate
y2 y1 sub x2 x1 sub atan rotate
rad neg 0 lineto
0 rad neg rad 2 sqrt mul 135 45 arcn
m setmatrix
x2 y2 lineto
gsave
4 setlinewidth 1 setgray stroke
grestore gsave
2 setlinewidth 0 setgray stroke
grestore
0.5 setlinewidth 1 setgray stroke
%%%
x2 x1 sub frac mul x1 add
y2 y1 sub frac mul y1 add translate
y2 y1 sub x2 x1 sub atan rotate
newpath 0 0 moveto 0 3 lineto 10 0 lineto 0 -3 lineto 0 0 lineto closepath
gsave 2 setlinewidth 1 setgray stroke
grestore 0 setlinewidth 0 setgray fill
m setmatrix
} def

/ellipse {
%%% xcenter ycenter width height %%%
/height exch def /width exch def /ycenter exch def /xcenter exch def
/m matrix currentmatrix def
xcenter ycenter translate width height scale
newpath 0 0 1 0 360 arc closepath
m setmatrix
gsave 0 setlinewidth 1 setgray fill
grestore 0.24 setlinewidth 0 setgray stroke
} def

/ellarrow {
%%% xcenter ycenter width height angle %%%
/angle exch def /height exch def /width exch def /ycenter exch def /xcenter
exch def
/m matrix currentmatrix def
xcenter ycenter translate width height scale angle rotate
1 0 translate angle neg rotate 1 width div 1 height div scale angle rotate
0 setlinewidth 0 setgray
newpath 0 0 moveto -3 0 lineto 0 10 lineto 3 0 lineto 0 0 lineto closepath fill
m setmatrix } def

/arca {
%%% xcenter ycenter radius angle %%%
/angle exch def /radius exch def /ycenter exch def /xcenter exch def
/m matrix currentmatrix def
xcenter ycenter translate angle rotate radius 0 translate
0 setlinewidth 0 setgray newpath
0 0 moveto -4 9 lineto 2 10 lineto 0 0 lineto closepath fill
m setmatrix } def

/figure1 {
-180 0 0 0 0.3 meson
0 0 180 0 0.7 meson
-70 0 -50 80 0.6 quark
-50 80 50 80 0.5 quark
50 80 70 0 0.4 quark
50 80 120 100 photon
-50 80 -120 100 photon
0 0 75 40 ellipse
/Times-Roman findfont 16 scalefont setfont
-140 -25 moveto (H(P)) show
110 -25 moveto (H(P)) show
-3 90 moveto (h) show
-75 50 moveto (h) show
65 50 moveto (h) show
} def

/figure2 {
0.48 setlinewidth
0 setgray
newpath
50 40 40 90 -90 arcn
50 neg 0 lineto
50 neg 40 40 270 90 arcn
stroke
50 40 40 30 arca
50 neg 40 40 135 arca
50 0 50 neg 0 0.5 quark
50 40 add 40 50 40 100 add add 40 photon
50 40 add neg 40 50 40 100 add add neg 40 photon
0.48 setlinewidth 0 setgray
50 72 moveto -50 72 lineto stroke
50 77 moveto -50 77 lineto stroke
50 82 moveto -50 82 lineto stroke
50 87 moveto -50 87 lineto stroke
-50 90 100 150 0.7 meson
-100 150 50 90 0.3 0.665 mesonbump
0.24 setlinewidth 0 setgray
50 80 20 0 360 arc gsave 1 setgray fill grestore stroke
-50 80 20 0 360 arc gsave 1 setgray fill grestore stroke
/Times-Roman findfont 16 scalefont setfont
-140 140 moveto (H(P)) show
110 140 moveto (H(P)) show
-6 10 moveto (h) show
-100 70 moveto (h) show
90 70 moveto (h) show
} def

/centershow {
dup stringwidth pop 2 div 4 -1 roll exch sub 3 -1 roll moveto show } def

clear erasepage initgraphics
306 550 translate

figure1
/Times-Roman findfont 10 scalefont setfont
0 -80 (Figure 1) centershow

0 -400 translate

figure2
/Times-Roman findfont 10 scalefont setfont
0 -50 (Figure 2) centershow

showpage

%%%%% End of PostScript Figure. %%%%%
